High-order maximum-entropy collocation methods

This paper considers the approximation of partial differential equations with a point collocation framework based on high-order local maximum-entropy schemes (HOLMES). In this approach, smooth basis functions are computed through an optimization procedure and the strong form of the problem is directly imposed at the collocation points, reducing significantly the computational times with respect to the Galerkin formulation. Furthermore, such a method is truly meshless, since no background integration grids are necessary. The validity of the proposed methodology is verified with supportive numerical examples, where the expected convergence rates are obtained. This includes the approximation of PDEs on domains bounded by implicit and explicit (NURBS) curves, illustrating a direct integration between the geometric modeling and the numerical analysis.

==> figures/ttt.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(793.7007874,1122.51968504)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.55511093,linecolor=curcolor]
{
\newpath
\moveto(379.99999901,725.66666208)
\lineto(379.99999901,864.33332838)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.99999901,858.78221908)
\lineto(382.22044273,856.56177536)
\lineto(379.99999901,864.33332838)
\lineto(377.77955529,856.56177536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.59211834,linecolor=curcolor]
{
\newpath
\moveto(379.99999901,858.78221908)
\lineto(382.22044273,856.56177536)
\lineto(379.99999901,864.33332838)
\lineto(377.77955529,856.56177536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.55346616,linecolor=curcolor]
{
\newpath
\moveto(365.33333238,739.99999537)
\lineto(514.66666532,739.99999537)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.13200373,739.99999537)
\lineto(506.91813909,737.78613073)
\lineto(514.66666532,739.99999537)
\lineto(506.91813909,742.21386001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.59036392,linecolor=curcolor]
{
\newpath
\moveto(509.13200373,739.99999537)
\lineto(506.91813909,737.78613073)
\lineto(514.66666532,739.99999537)
\lineto(506.91813909,742.21386001)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333333,linecolor=curcolor]
{
\newpath
\moveto(376.66666681,738.3333334)
\lineto(483.33333319,791.6666666)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(478.56305485,789.28152743)
\lineto(477.60899919,786.41936042)
\lineto(483.33333319,791.6666666)
\lineto(475.70088785,790.2355831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5688889,linecolor=curcolor]
{
\newpath
\moveto(478.56305485,789.28152743)
\lineto(477.60899919,786.41936042)
\lineto(483.33333319,791.6666666)
\lineto(475.70088785,790.2355831)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.55042585,linecolor=curcolor]
{
\newpath
\moveto(479.54622808,740.70416604)
\curveto(492.62198271,766.9105553)(480.17164675,777.66817661)(463.43315079,785.83052325)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.38052756,783.41798844)
\lineto(471.3244922,784.43192522)
\lineto(463.43315079,785.83052325)
\lineto(469.39446435,780.4740238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.58712092,linecolor=curcolor]
{
\newpath
\moveto(468.38052756,783.41798844)
\lineto(471.3244922,784.43192522)
\lineto(463.43315079,785.83052325)
\lineto(469.39446435,780.4740238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.64999854,738.37499203)
\curveto(557.64999854,737.7291587)(557.39791521,737.1916587)(556.89374854,736.76249204)
\curveto(556.38958188,736.33749204)(555.72916521,736.08540871)(554.91249855,736.00624204)
\lineto(554.91249855,733.74374204)
\lineto(554.17499855,733.74374204)
\lineto(554.17499855,735.97499204)
\curveto(553.62499855,735.97915871)(553.10833189,736.03124204)(552.62499856,736.13124204)
\curveto(552.14166522,736.2354087)(551.72291523,736.36874204)(551.36874856,736.53124204)
\lineto(551.36874856,737.76874203)
\lineto(551.46874856,737.76874203)
\curveto(551.54791523,737.7104087)(551.68958189,737.62499203)(551.89374856,737.51249203)
\curveto(552.09791522,737.4041587)(552.29583189,737.31457537)(552.48749856,737.24374204)
\curveto(552.70416522,737.16457537)(552.95624856,737.08957537)(553.24374855,737.01874204)
\curveto(553.53541522,736.95207537)(553.84583189,736.91249204)(554.17499855,736.89999204)
\lineto(554.17499855,739.60624203)
\curveto(554.00833189,739.63957536)(553.85416522,739.67082536)(553.71249855,739.69999203)
\curveto(553.57083189,739.73332536)(553.43958189,739.7666587)(553.31874855,739.79999203)
\curveto(552.63958189,739.97082536)(552.15208189,740.22707536)(551.85624856,740.56874203)
\curveto(551.56041523,740.91457536)(551.41249856,741.33957536)(551.41249856,741.84374202)
\curveto(551.41249856,742.46040869)(551.65416523,742.98124202)(552.13749856,743.40624202)
\curveto(552.62499856,743.83124202)(553.30416522,744.07915868)(554.17499855,744.14999202)
\lineto(554.17499855,745.84999201)
\lineto(554.91249855,745.84999201)
\lineto(554.91249855,744.16249202)
\curveto(555.33333188,744.15415868)(555.76458188,744.10415868)(556.20624855,744.01249202)
\curveto(556.64791521,743.92082535)(557.01874854,743.81457535)(557.31874854,743.69374202)
\lineto(557.31874854,742.46874202)
\lineto(557.23124854,742.46874202)
\curveto(556.91874854,742.66040869)(556.59166521,742.82915869)(556.24999855,742.97499202)
\curveto(555.91249855,743.12499202)(555.46666522,743.21874202)(554.91249855,743.25624202)
\lineto(554.91249855,740.56249203)
\curveto(555.03749855,740.54165869)(555.17291522,740.51249203)(555.31874855,740.47499203)
\curveto(555.46458188,740.44165869)(555.59166521,740.41457536)(555.69999855,740.39374203)
\curveto(556.32083188,740.26040869)(556.79999855,740.03124203)(557.13749854,739.70624203)
\curveto(557.47916521,739.38124203)(557.64999854,738.93749203)(557.64999854,738.37499203)
\closepath
\moveto(554.17499855,740.66874203)
\lineto(554.17499855,743.24999202)
\curveto(553.72916522,743.21665869)(553.35416522,743.09374202)(553.04999855,742.88124202)
\curveto(552.74583189,742.67290869)(552.59374856,742.38124202)(552.59374856,742.00624202)
\curveto(552.59374856,741.62707536)(552.70624856,741.34165869)(552.93124856,741.14999203)
\curveto(553.15624855,740.95832536)(553.57083189,740.79790869)(554.17499855,740.66874203)
\closepath
\moveto(556.46874855,738.21249203)
\curveto(556.46874855,738.6041587)(556.34583188,738.88957536)(556.09999855,739.06874203)
\curveto(555.85833188,739.25207536)(555.46249855,739.39582536)(554.91249855,739.49999203)
\lineto(554.91249855,736.91249204)
\curveto(555.41249855,736.96249204)(555.79583188,737.08957537)(556.06249855,737.29374204)
\curveto(556.33333188,737.4979087)(556.46874855,737.8041587)(556.46874855,738.21249203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(565.74999852,735.99999204)
\lineto(564.26874853,735.99999204)
\lineto(562.28749853,738.68124203)
\lineto(560.29374854,735.99999204)
\lineto(558.92499854,735.99999204)
\lineto(561.64999853,739.48124203)
\lineto(558.94999854,742.98124202)
\lineto(560.43124854,742.98124202)
\lineto(562.39999853,740.34374203)
\lineto(564.37499853,742.98124202)
\lineto(565.74999852,742.98124202)
\lineto(563.00624853,739.54374203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.3749985,738.37499203)
\curveto(573.3749985,737.7291587)(573.12291517,737.1916587)(572.6187485,736.76249204)
\curveto(572.11458184,736.33749204)(571.45416517,736.08540871)(570.63749851,736.00624204)
\lineto(570.63749851,733.74374204)
\lineto(569.89999851,733.74374204)
\lineto(569.89999851,735.97499204)
\curveto(569.34999851,735.97915871)(568.83333185,736.03124204)(568.34999851,736.13124204)
\curveto(567.86666518,736.2354087)(567.44791518,736.36874204)(567.09374852,736.53124204)
\lineto(567.09374852,737.76874203)
\lineto(567.19374852,737.76874203)
\curveto(567.27291518,737.7104087)(567.41458185,737.62499203)(567.61874852,737.51249203)
\curveto(567.82291518,737.4041587)(568.02083185,737.31457537)(568.21249852,737.24374204)
\curveto(568.42916518,737.16457537)(568.68124851,737.08957537)(568.96874851,737.01874204)
\curveto(569.26041518,736.95207537)(569.57083185,736.91249204)(569.89999851,736.89999204)
\lineto(569.89999851,739.60624203)
\curveto(569.73333184,739.63957536)(569.57916518,739.67082536)(569.43749851,739.69999203)
\curveto(569.29583185,739.73332536)(569.16458185,739.7666587)(569.04374851,739.79999203)
\curveto(568.36458185,739.97082536)(567.87708185,740.22707536)(567.58124852,740.56874203)
\curveto(567.28541518,740.91457536)(567.13749852,741.33957536)(567.13749852,741.84374202)
\curveto(567.13749852,742.46040869)(567.37916518,742.98124202)(567.86249852,743.40624202)
\curveto(568.34999851,743.83124202)(569.02916518,744.07915868)(569.89999851,744.14999202)
\lineto(569.89999851,745.84999201)
\lineto(570.63749851,745.84999201)
\lineto(570.63749851,744.16249202)
\curveto(571.05833184,744.15415868)(571.48958184,744.10415868)(571.93124851,744.01249202)
\curveto(572.37291517,743.92082535)(572.7437485,743.81457535)(573.0437485,743.69374202)
\lineto(573.0437485,742.46874202)
\lineto(572.9562485,742.46874202)
\curveto(572.6437485,742.66040869)(572.31666517,742.82915869)(571.97499851,742.97499202)
\curveto(571.63749851,743.12499202)(571.19166517,743.21874202)(570.63749851,743.25624202)
\lineto(570.63749851,740.56249203)
\curveto(570.76249851,740.54165869)(570.89791517,740.51249203)(571.04374851,740.47499203)
\curveto(571.18958184,740.44165869)(571.31666517,740.41457536)(571.42499851,740.39374203)
\curveto(572.04583184,740.26040869)(572.5249985,740.03124203)(572.8624985,739.70624203)
\curveto(573.20416517,739.38124203)(573.3749985,738.93749203)(573.3749985,738.37499203)
\closepath
\moveto(569.89999851,740.66874203)
\lineto(569.89999851,743.24999202)
\curveto(569.45416518,743.21665869)(569.07916518,743.09374202)(568.77499851,742.88124202)
\curveto(568.47083185,742.67290869)(568.31874852,742.38124202)(568.31874852,742.00624202)
\curveto(568.31874852,741.62707536)(568.43124851,741.34165869)(568.65624851,741.14999203)
\curveto(568.88124851,740.95832536)(569.29583185,740.79790869)(569.89999851,740.66874203)
\closepath
\moveto(572.1937485,738.21249203)
\curveto(572.1937485,738.6041587)(572.07083184,738.88957536)(571.82499851,739.06874203)
\curveto(571.58333184,739.25207536)(571.18749851,739.39582536)(570.63749851,739.49999203)
\lineto(570.63749851,736.91249204)
\curveto(571.13749851,736.96249204)(571.52083184,737.08957537)(571.78749851,737.29374204)
\curveto(572.05833184,737.4979087)(572.1937485,737.8041587)(572.1937485,738.21249203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.38333222,872.77500796)
\curveto(425.38333222,872.12917463)(425.13124889,871.59167463)(424.62708222,871.16250796)
\curveto(424.12291556,870.73750796)(423.46249889,870.48542463)(422.64583223,870.40625796)
\lineto(422.64583223,868.14375797)
\lineto(421.90833223,868.14375797)
\lineto(421.90833223,870.37500796)
\curveto(421.35833223,870.37917463)(420.84166557,870.43125796)(420.35833223,870.53125796)
\curveto(419.8749989,870.63542463)(419.4562489,870.76875796)(419.10208224,870.93125796)
\lineto(419.10208224,872.16875796)
\lineto(419.20208224,872.16875796)
\curveto(419.2812489,872.11042463)(419.42291557,872.02500796)(419.62708224,871.91250796)
\curveto(419.8312489,871.80417463)(420.02916557,871.71459129)(420.22083224,871.64375796)
\curveto(420.4374989,871.56459129)(420.68958223,871.48959129)(420.97708223,871.41875796)
\curveto(421.2687489,871.35209129)(421.57916557,871.31250796)(421.90833223,871.30000796)
\lineto(421.90833223,874.00625795)
\curveto(421.74166556,874.03959129)(421.5874989,874.07084129)(421.44583223,874.10000795)
\curveto(421.30416557,874.13334129)(421.17291557,874.16667462)(421.05208223,874.20000795)
\curveto(420.37291557,874.37084129)(419.88541557,874.62709129)(419.58958224,874.96875795)
\curveto(419.2937489,875.31459128)(419.14583224,875.73959128)(419.14583224,876.24375795)
\curveto(419.14583224,876.86042461)(419.3874989,877.38125795)(419.87083224,877.80625794)
\curveto(420.35833223,878.23125794)(421.0374989,878.47917461)(421.90833223,878.55000794)
\lineto(421.90833223,880.25000794)
\lineto(422.64583223,880.25000794)
\lineto(422.64583223,878.56250794)
\curveto(423.06666556,878.55417461)(423.49791556,878.50417461)(423.93958223,878.41250794)
\curveto(424.38124889,878.32084128)(424.75208222,878.21459128)(425.05208222,878.09375794)
\lineto(425.05208222,876.86875795)
\lineto(424.96458222,876.86875795)
\curveto(424.65208222,877.06042461)(424.32499889,877.22917461)(423.98333223,877.37500795)
\curveto(423.64583223,877.52500795)(423.19999889,877.61875794)(422.64583223,877.65625794)
\lineto(422.64583223,874.96250795)
\curveto(422.77083223,874.94167462)(422.90624889,874.91250795)(423.05208223,874.87500795)
\curveto(423.19791556,874.84167462)(423.32499889,874.81459129)(423.43333223,874.79375795)
\curveto(424.05416556,874.66042462)(424.53333222,874.43125795)(424.87083222,874.10625795)
\curveto(425.21249889,873.78125795)(425.38333222,873.33750796)(425.38333222,872.77500796)
\closepath
\moveto(421.90833223,875.06875795)
\lineto(421.90833223,877.65000794)
\curveto(421.4624989,877.61667461)(421.0874989,877.49375795)(420.78333223,877.28125795)
\curveto(420.47916557,877.07292461)(420.32708224,876.78125795)(420.32708224,876.40625795)
\curveto(420.32708224,876.02709128)(420.43958223,875.74167462)(420.66458223,875.55000795)
\curveto(420.88958223,875.35834128)(421.30416557,875.19792462)(421.90833223,875.06875795)
\closepath
\moveto(424.20208222,872.61250796)
\curveto(424.20208222,873.00417462)(424.07916556,873.28959129)(423.83333223,873.46875796)
\curveto(423.59166556,873.65209129)(423.19583223,873.79584129)(422.64583223,873.90000795)
\lineto(422.64583223,871.31250796)
\curveto(423.14583223,871.36250796)(423.52916556,871.48959129)(423.79583223,871.69375796)
\curveto(424.06666556,871.89792463)(424.20208222,872.20417463)(424.20208222,872.61250796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.4770822,877.38125795)
\lineto(429.40208221,867.82500797)
\lineto(428.14583221,867.82500797)
\lineto(429.44583221,870.73750796)
\lineto(426.66458222,877.38125795)
\lineto(427.93958222,877.38125795)
\lineto(430.08333221,872.20625796)
\lineto(432.2458322,877.38125795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(441.10833218,872.77500796)
\curveto(441.10833218,872.12917463)(440.85624885,871.59167463)(440.35208218,871.16250796)
\curveto(439.84791552,870.73750796)(439.18749885,870.48542463)(438.37083219,870.40625796)
\lineto(438.37083219,868.14375797)
\lineto(437.63333219,868.14375797)
\lineto(437.63333219,870.37500796)
\curveto(437.08333219,870.37917463)(436.56666553,870.43125796)(436.08333219,870.53125796)
\curveto(435.59999886,870.63542463)(435.18124886,870.76875796)(434.8270822,870.93125796)
\lineto(434.8270822,872.16875796)
\lineto(434.9270822,872.16875796)
\curveto(435.00624886,872.11042463)(435.14791553,872.02500796)(435.3520822,871.91250796)
\curveto(435.55624886,871.80417463)(435.75416553,871.71459129)(435.94583219,871.64375796)
\curveto(436.16249886,871.56459129)(436.41458219,871.48959129)(436.70208219,871.41875796)
\curveto(436.99374886,871.35209129)(437.30416552,871.31250796)(437.63333219,871.30000796)
\lineto(437.63333219,874.00625795)
\curveto(437.46666552,874.03959129)(437.31249886,874.07084129)(437.17083219,874.10000795)
\curveto(437.02916552,874.13334129)(436.89791553,874.16667462)(436.77708219,874.20000795)
\curveto(436.09791553,874.37084129)(435.61041553,874.62709129)(435.3145822,874.96875795)
\curveto(435.01874886,875.31459128)(434.8708322,875.73959128)(434.8708322,876.24375795)
\curveto(434.8708322,876.86042461)(435.11249886,877.38125795)(435.5958322,877.80625794)
\curveto(436.08333219,878.23125794)(436.76249886,878.47917461)(437.63333219,878.55000794)
\lineto(437.63333219,880.25000794)
\lineto(438.37083219,880.25000794)
\lineto(438.37083219,878.56250794)
\curveto(438.79166552,878.55417461)(439.22291552,878.50417461)(439.66458218,878.41250794)
\curveto(440.10624885,878.32084128)(440.47708218,878.21459128)(440.77708218,878.09375794)
\lineto(440.77708218,876.86875795)
\lineto(440.68958218,876.86875795)
\curveto(440.37708218,877.06042461)(440.04999885,877.22917461)(439.70833218,877.37500795)
\curveto(439.37083219,877.52500795)(438.92499885,877.61875794)(438.37083219,877.65625794)
\lineto(438.37083219,874.96250795)
\curveto(438.49583219,874.94167462)(438.63124885,874.91250795)(438.77708219,874.87500795)
\curveto(438.92291552,874.84167462)(439.04999885,874.81459129)(439.15833219,874.79375795)
\curveto(439.77916552,874.66042462)(440.25833218,874.43125795)(440.59583218,874.10625795)
\curveto(440.93749885,873.78125795)(441.10833218,873.33750796)(441.10833218,872.77500796)
\closepath
\moveto(437.63333219,875.06875795)
\lineto(437.63333219,877.65000794)
\curveto(437.18749886,877.61667461)(436.81249886,877.49375795)(436.50833219,877.28125795)
\curveto(436.20416553,877.07292461)(436.05208219,876.78125795)(436.05208219,876.40625795)
\curveto(436.05208219,876.02709128)(436.16458219,875.74167462)(436.38958219,875.55000795)
\curveto(436.61458219,875.35834128)(437.02916552,875.19792462)(437.63333219,875.06875795)
\closepath
\moveto(439.92708218,872.61250796)
\curveto(439.92708218,873.00417462)(439.80416552,873.28959129)(439.55833218,873.46875796)
\curveto(439.31666552,873.65209129)(438.92083219,873.79584129)(438.37083219,873.90000795)
\lineto(438.37083219,871.31250796)
\curveto(438.87083219,871.36250796)(439.25416552,871.48959129)(439.52083218,871.69375796)
\curveto(439.79166552,871.89792463)(439.92708218,872.20417463)(439.92708218,872.61250796)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(524.58333196,807.70832518)
\curveto(524.58333196,807.06249185)(524.33124863,806.52499185)(523.82708196,806.09582519)
\curveto(523.3229153,805.67082519)(522.66249863,805.41874186)(521.84583197,805.33957519)
\lineto(521.84583197,803.0770752)
\lineto(521.10833197,803.0770752)
\lineto(521.10833197,805.30832519)
\curveto(520.55833197,805.31249186)(520.04166531,805.36457519)(519.55833198,805.46457519)
\curveto(519.07499864,805.56874186)(518.65624864,805.70207519)(518.30208198,805.86457519)
\lineto(518.30208198,807.10207519)
\lineto(518.40208198,807.10207519)
\curveto(518.48124865,807.04374185)(518.62291531,806.95832519)(518.82708198,806.84582519)
\curveto(519.03124864,806.73749185)(519.22916531,806.64790852)(519.42083198,806.57707519)
\curveto(519.63749864,806.49790852)(519.88958197,806.42290852)(520.17708197,806.35207519)
\curveto(520.46874864,806.28540852)(520.77916531,806.24582519)(521.10833197,806.23332519)
\lineto(521.10833197,808.93957518)
\curveto(520.94166531,808.97290851)(520.78749864,809.00415851)(520.64583197,809.03332518)
\curveto(520.50416531,809.06665851)(520.37291531,809.09999185)(520.25208197,809.13332518)
\curveto(519.57291531,809.30415851)(519.08541531,809.56040851)(518.78958198,809.90207518)
\curveto(518.49374865,810.24790851)(518.34583198,810.67290851)(518.34583198,811.17707518)
\curveto(518.34583198,811.79374184)(518.58749864,812.31457517)(519.07083198,812.73957517)
\curveto(519.55833198,813.16457517)(520.23749864,813.41249184)(521.10833197,813.48332517)
\lineto(521.10833197,815.18332517)
\lineto(521.84583197,815.18332517)
\lineto(521.84583197,813.49582517)
\curveto(522.2666653,813.48749184)(522.6979153,813.43749184)(523.13958197,813.34582517)
\curveto(523.58124863,813.2541585)(523.95208196,813.1479085)(524.25208196,813.02707517)
\lineto(524.25208196,811.80207517)
\lineto(524.16458196,811.80207517)
\curveto(523.85208196,811.99374184)(523.52499863,812.16249184)(523.18333197,812.30832517)
\curveto(522.84583197,812.45832517)(522.39999863,812.55207517)(521.84583197,812.58957517)
\lineto(521.84583197,809.89582518)
\curveto(521.97083197,809.87499185)(522.10624864,809.84582518)(522.25208197,809.80832518)
\curveto(522.3979153,809.77499185)(522.52499863,809.74790851)(522.63333197,809.72707518)
\curveto(523.2541653,809.59374185)(523.73333196,809.36457518)(524.07083196,809.03957518)
\curveto(524.41249863,808.71457518)(524.58333196,808.27082518)(524.58333196,807.70832518)
\closepath
\moveto(521.10833197,810.00207518)
\lineto(521.10833197,812.58332517)
\curveto(520.66249864,812.54999184)(520.28749864,812.42707517)(519.98333197,812.21457517)
\curveto(519.67916531,812.00624184)(519.52708198,811.71457517)(519.52708198,811.33957518)
\curveto(519.52708198,810.96040851)(519.63958198,810.67499184)(519.86458197,810.48332518)
\curveto(520.08958197,810.29165851)(520.50416531,810.13124185)(521.10833197,810.00207518)
\closepath
\moveto(523.40208197,807.54582519)
\curveto(523.40208197,807.93749185)(523.2791653,808.22290852)(523.03333197,808.40207518)
\curveto(522.7916653,808.58540852)(522.39583197,808.72915852)(521.84583197,808.83332518)
\lineto(521.84583197,806.24582519)
\curveto(522.34583197,806.29582519)(522.7291653,806.42290852)(522.99583197,806.62707519)
\curveto(523.2666653,806.83124185)(523.40208197,807.13749185)(523.40208197,807.54582519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.99583195,811.03332518)
\lineto(530.93333195,811.03332518)
\curveto(530.75833195,811.07499184)(530.58749861,811.10415851)(530.42083195,811.12082518)
\curveto(530.25833195,811.14165851)(530.06458195,811.15207518)(529.83958195,811.15207518)
\curveto(529.47708195,811.15207518)(529.12708195,811.07082518)(528.78958195,810.90832518)
\curveto(528.45208195,810.74999184)(528.12708195,810.54374184)(527.81458195,810.28957518)
\lineto(527.81458195,805.33332519)
\lineto(526.63958196,805.33332519)
\lineto(526.63958196,812.31457517)
\lineto(527.81458195,812.31457517)
\lineto(527.81458195,811.28332518)
\curveto(528.28124862,811.65832517)(528.69166529,811.92290851)(529.04583195,812.07707517)
\curveto(529.40416528,812.23540851)(529.76874862,812.31457517)(530.13958195,812.31457517)
\curveto(530.34374861,812.31457517)(530.49166528,812.30832517)(530.58333195,812.29582517)
\curveto(530.67499861,812.28749184)(530.81249861,812.26874184)(530.99583195,812.23957517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(538.20833193,807.70832518)
\curveto(538.20833193,807.06249185)(537.95624859,806.52499185)(537.45208193,806.09582519)
\curveto(536.94791526,805.67082519)(536.2874986,805.41874186)(535.47083193,805.33957519)
\lineto(535.47083193,803.0770752)
\lineto(534.73333194,803.0770752)
\lineto(534.73333194,805.30832519)
\curveto(534.18333194,805.31249186)(533.66666527,805.36457519)(533.18333194,805.46457519)
\curveto(532.69999861,805.56874186)(532.28124861,805.70207519)(531.92708194,805.86457519)
\lineto(531.92708194,807.10207519)
\lineto(532.02708194,807.10207519)
\curveto(532.10624861,807.04374185)(532.24791528,806.95832519)(532.45208194,806.84582519)
\curveto(532.65624861,806.73749185)(532.85416527,806.64790852)(533.04583194,806.57707519)
\curveto(533.26249861,806.49790852)(533.51458194,806.42290852)(533.80208194,806.35207519)
\curveto(534.0937486,806.28540852)(534.40416527,806.24582519)(534.73333194,806.23332519)
\lineto(534.73333194,808.93957518)
\curveto(534.56666527,808.97290851)(534.4124986,809.00415851)(534.27083194,809.03332518)
\curveto(534.12916527,809.06665851)(533.99791527,809.09999185)(533.87708194,809.13332518)
\curveto(533.19791527,809.30415851)(532.71041527,809.56040851)(532.41458194,809.90207518)
\curveto(532.11874861,810.24790851)(531.97083194,810.67290851)(531.97083194,811.17707518)
\curveto(531.97083194,811.79374184)(532.21249861,812.31457517)(532.69583194,812.73957517)
\curveto(533.18333194,813.16457517)(533.86249861,813.41249184)(534.73333194,813.48332517)
\lineto(534.73333194,815.18332517)
\lineto(535.47083193,815.18332517)
\lineto(535.47083193,813.49582517)
\curveto(535.89166527,813.48749184)(536.32291527,813.43749184)(536.76458193,813.34582517)
\curveto(537.2062486,813.2541585)(537.57708193,813.1479085)(537.87708193,813.02707517)
\lineto(537.87708193,811.80207517)
\lineto(537.78958193,811.80207517)
\curveto(537.47708193,811.99374184)(537.1499986,812.16249184)(536.80833193,812.30832517)
\curveto(536.47083193,812.45832517)(536.0249986,812.55207517)(535.47083193,812.58957517)
\lineto(535.47083193,809.89582518)
\curveto(535.59583193,809.87499185)(535.7312486,809.84582518)(535.87708193,809.80832518)
\curveto(536.02291527,809.77499185)(536.1499986,809.74790851)(536.25833193,809.72707518)
\curveto(536.87916526,809.59374185)(537.35833193,809.36457518)(537.69583193,809.03957518)
\curveto(538.03749859,808.71457518)(538.20833193,808.27082518)(538.20833193,807.70832518)
\closepath
\moveto(534.73333194,810.00207518)
\lineto(534.73333194,812.58332517)
\curveto(534.2874986,812.54999184)(533.9124986,812.42707517)(533.60833194,812.21457517)
\curveto(533.30416527,812.00624184)(533.15208194,811.71457517)(533.15208194,811.33957518)
\curveto(533.15208194,810.96040851)(533.26458194,810.67499184)(533.48958194,810.48332518)
\curveto(533.71458194,810.29165851)(534.12916527,810.13124185)(534.73333194,810.00207518)
\closepath
\moveto(537.02708193,807.54582519)
\curveto(537.02708193,807.93749185)(536.90416526,808.22290852)(536.65833193,808.40207518)
\curveto(536.41666527,808.58540852)(536.02083193,808.72915852)(535.47083193,808.83332518)
\lineto(535.47083193,806.24582519)
\curveto(535.97083193,806.29582519)(536.35416527,806.42290852)(536.62083193,806.62707519)
\curveto(536.89166526,806.83124185)(537.02708193,807.13749185)(537.02708193,807.54582519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(529.91666528,775.70832527)
\curveto(529.91666528,775.06249194)(529.66458195,774.52499194)(529.16041528,774.09582527)
\curveto(528.65624862,773.67082527)(527.99583195,773.41874194)(527.17916529,773.33957527)
\lineto(527.17916529,771.07707528)
\lineto(526.44166529,771.07707528)
\lineto(526.44166529,773.30832527)
\curveto(525.89166529,773.31249194)(525.37499863,773.36457527)(524.8916653,773.46457527)
\curveto(524.40833196,773.56874194)(523.98958196,773.70207527)(523.6354153,773.86457527)
\lineto(523.6354153,775.10207527)
\lineto(523.7354153,775.10207527)
\curveto(523.81458196,775.04374194)(523.95624863,774.95832527)(524.1604153,774.84582527)
\curveto(524.36458196,774.73749194)(524.56249863,774.6479086)(524.7541653,774.57707527)
\curveto(524.97083196,774.4979086)(525.22291529,774.42290861)(525.51041529,774.35207527)
\curveto(525.80208196,774.28540861)(526.11249863,774.24582527)(526.44166529,774.23332527)
\lineto(526.44166529,776.93957527)
\curveto(526.27499862,776.9729086)(526.12083196,777.0041586)(525.97916529,777.03332527)
\curveto(525.83749863,777.0666586)(525.70624863,777.09999193)(525.58541529,777.13332526)
\curveto(524.90624863,777.3041586)(524.41874863,777.5604086)(524.1229153,777.90207526)
\curveto(523.82708196,778.2479086)(523.6791653,778.67290859)(523.6791653,779.17707526)
\curveto(523.6791653,779.79374192)(523.92083196,780.31457526)(524.4041653,780.73957526)
\curveto(524.8916653,781.16457525)(525.57083196,781.41249192)(526.44166529,781.48332525)
\lineto(526.44166529,783.18332525)
\lineto(527.17916529,783.18332525)
\lineto(527.17916529,781.49582525)
\curveto(527.59999862,781.48749192)(528.03124862,781.43749192)(528.47291529,781.34582525)
\curveto(528.91458195,781.25415859)(529.28541528,781.14790859)(529.58541528,781.02707525)
\lineto(529.58541528,779.80207526)
\lineto(529.49791528,779.80207526)
\curveto(529.18541528,779.99374192)(528.85833195,780.16249192)(528.51666529,780.30832526)
\curveto(528.17916529,780.45832526)(527.73333195,780.55207526)(527.17916529,780.58957526)
\lineto(527.17916529,777.89582526)
\curveto(527.30416529,777.87499193)(527.43958196,777.84582526)(527.58541529,777.80832526)
\curveto(527.73124862,777.77499193)(527.85833195,777.7479086)(527.96666529,777.72707526)
\curveto(528.58749862,777.59374193)(529.06666528,777.36457526)(529.40416528,777.03957527)
\curveto(529.74583195,776.71457527)(529.91666528,776.27082527)(529.91666528,775.70832527)
\closepath
\moveto(526.44166529,778.00207526)
\lineto(526.44166529,780.58332526)
\curveto(525.99583196,780.54999192)(525.62083196,780.42707526)(525.31666529,780.21457526)
\curveto(525.01249863,780.00624192)(524.8604153,779.71457526)(524.8604153,779.33957526)
\curveto(524.8604153,778.96040859)(524.97291529,778.67499193)(525.19791529,778.48332526)
\curveto(525.42291529,778.2916586)(525.83749863,778.13124193)(526.44166529,778.00207526)
\closepath
\moveto(528.73541529,775.54582527)
\curveto(528.73541529,775.93749193)(528.61249862,776.2229086)(528.36666529,776.40207527)
\curveto(528.12499862,776.5854086)(527.72916529,776.7291586)(527.17916529,776.83332527)
\lineto(527.17916529,774.24582527)
\curveto(527.67916529,774.29582527)(528.06249862,774.42290861)(528.32916529,774.62707527)
\curveto(528.59999862,774.83124194)(528.73541529,775.13749194)(528.73541529,775.54582527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.81666526,771.43332528)
\lineto(535.73541527,771.43332528)
\lineto(531.25416528,783.05832525)
\lineto(532.35416528,783.05832525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.42291525,773.39582527)
\curveto(541.20208192,773.33749194)(540.96041525,773.28957527)(540.69791525,773.25207527)
\curveto(540.43958192,773.21457528)(540.20833192,773.19582528)(540.00416526,773.19582528)
\curveto(539.29166526,773.19582528)(538.74999859,773.38749194)(538.37916526,773.77082527)
\curveto(538.00833193,774.15415861)(537.82291526,774.76874194)(537.82291526,775.61457527)
\lineto(537.82291526,779.32707526)
\lineto(537.02916526,779.32707526)
\lineto(537.02916526,780.31457526)
\lineto(537.82291526,780.31457526)
\lineto(537.82291526,782.32082525)
\lineto(538.99791526,782.32082525)
\lineto(538.99791526,780.31457526)
\lineto(541.42291525,780.31457526)
\lineto(541.42291525,779.32707526)
\lineto(538.99791526,779.32707526)
\lineto(538.99791526,776.14582527)
\curveto(538.99791526,775.7791586)(539.00624859,775.4916586)(539.02291526,775.28332527)
\curveto(539.03958192,775.0791586)(539.09791526,774.88749194)(539.19791526,774.70832527)
\curveto(539.28958192,774.5416586)(539.41458192,774.41874194)(539.57291526,774.33957527)
\curveto(539.73541526,774.26457527)(539.98124859,774.22707527)(540.31041525,774.22707527)
\curveto(540.50208192,774.22707527)(540.70208192,774.25415861)(540.91041525,774.30832527)
\curveto(541.11874859,774.36665861)(541.26874859,774.41457527)(541.36041525,774.45207527)
\lineto(541.42291525,774.45207527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(548.68541523,773.33332527)
\lineto(547.51041524,773.33332527)
\lineto(547.51041524,777.30832526)
\curveto(547.51041524,777.6291586)(547.49166524,777.9291586)(547.45416524,778.20832526)
\curveto(547.41666524,778.49165859)(547.34791524,778.71249193)(547.24791524,778.87082526)
\curveto(547.14374857,779.04582526)(546.99374857,779.17499193)(546.79791524,779.25832526)
\curveto(546.60208191,779.34582526)(546.34791524,779.38957526)(546.03541524,779.38957526)
\curveto(545.71458191,779.38957526)(545.37916524,779.31040859)(545.02916524,779.15207526)
\curveto(544.67916524,778.99374193)(544.34374858,778.79165859)(544.02291525,778.54582526)
\lineto(544.02291525,773.33332527)
\lineto(542.84791525,773.33332527)
\lineto(542.84791525,783.05832525)
\lineto(544.02291525,783.05832525)
\lineto(544.02291525,779.53957526)
\curveto(544.38958191,779.84374192)(544.76874858,780.08124192)(545.16041524,780.25207526)
\curveto(545.55208191,780.42290859)(545.95416524,780.50832526)(546.36666524,780.50832526)
\curveto(547.1208319,780.50832526)(547.6958319,780.28124192)(548.09166523,779.82707526)
\curveto(548.48749857,779.37290859)(548.68541523,778.71874193)(548.68541523,777.86457526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.79166521,776.70207527)
\lineto(551.64791523,776.70207527)
\curveto(551.64791523,776.2729086)(551.71249856,775.8979086)(551.84166522,775.57707527)
\curveto(551.97083189,775.2604086)(552.14791522,774.99999194)(552.37291522,774.79582527)
\curveto(552.58958189,774.59582527)(552.84583189,774.44582527)(553.14166522,774.34582527)
\curveto(553.44166522,774.24582527)(553.77083189,774.19582527)(554.12916522,774.19582527)
\curveto(554.60416522,774.19582527)(555.08124855,774.28957527)(555.56041522,774.47707527)
\curveto(556.04374855,774.66874194)(556.38749855,774.85624194)(556.59166521,775.03957527)
\lineto(556.65416521,775.03957527)
\lineto(556.65416521,773.75832527)
\curveto(556.25833188,773.59165861)(555.85416521,773.45207527)(555.44166522,773.33957527)
\curveto(555.02916522,773.22707527)(554.59583188,773.17082528)(554.14166522,773.17082528)
\curveto(552.98333189,773.17082528)(552.07916522,773.48332527)(551.42916523,774.10832527)
\curveto(550.77916523,774.73749194)(550.45416523,775.6291586)(550.45416523,776.78332527)
\curveto(550.45416523,777.92499193)(550.76458189,778.83124193)(551.38541523,779.50207526)
\curveto(552.01041522,780.17290859)(552.83124856,780.50832526)(553.84791522,780.50832526)
\curveto(554.78958188,780.50832526)(555.51458188,780.23332526)(556.02291521,779.68332526)
\curveto(556.53541521,779.13332526)(556.79166521,778.35207526)(556.79166521,777.33957526)
\closepath
\moveto(555.64791521,777.60207526)
\curveto(555.64374855,778.21874193)(555.48749855,778.69582526)(555.17916522,779.03332526)
\curveto(554.87499855,779.37082526)(554.41041522,779.53957526)(553.78541522,779.53957526)
\curveto(553.15624855,779.53957526)(552.65416522,779.35415859)(552.27916522,778.98332526)
\curveto(551.90833189,778.61249193)(551.69791523,778.15207526)(551.64791523,777.60207526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(562.1979152,773.39582527)
\curveto(561.97708186,773.33749194)(561.7354152,773.28957527)(561.4729152,773.25207527)
\curveto(561.21458187,773.21457528)(560.98333187,773.19582528)(560.7791652,773.19582528)
\curveto(560.0666652,773.19582528)(559.52499854,773.38749194)(559.15416521,773.77082527)
\curveto(558.78333187,774.15415861)(558.59791521,774.76874194)(558.59791521,775.61457527)
\lineto(558.59791521,779.32707526)
\lineto(557.80416521,779.32707526)
\lineto(557.80416521,780.31457526)
\lineto(558.59791521,780.31457526)
\lineto(558.59791521,782.32082525)
\lineto(559.7729152,782.32082525)
\lineto(559.7729152,780.31457526)
\lineto(562.1979152,780.31457526)
\lineto(562.1979152,779.32707526)
\lineto(559.7729152,779.32707526)
\lineto(559.7729152,776.14582527)
\curveto(559.7729152,775.7791586)(559.78124854,775.4916586)(559.7979152,775.28332527)
\curveto(559.81458187,775.0791586)(559.8729152,774.88749194)(559.9729152,774.70832527)
\curveto(560.06458187,774.5416586)(560.18958187,774.41874194)(560.3479152,774.33957527)
\curveto(560.5104152,774.26457527)(560.75624853,774.22707527)(561.0854152,774.22707527)
\curveto(561.27708187,774.22707527)(561.47708187,774.25415861)(561.6854152,774.30832527)
\curveto(561.89374853,774.36665861)(562.04374853,774.41457527)(562.1354152,774.45207527)
\lineto(562.1979152,774.45207527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.04791518,773.33332527)
\lineto(567.87916518,773.33332527)
\lineto(567.87916518,774.07707527)
\curveto(567.77499852,774.00624194)(567.63333185,773.90624194)(567.45416518,773.77707527)
\curveto(567.27916518,773.65207527)(567.10833185,773.55207527)(566.94166519,773.47707527)
\curveto(566.74583185,773.38124194)(566.52083185,773.30207527)(566.26666519,773.23957527)
\curveto(566.01249852,773.17290861)(565.71458186,773.13957528)(565.37291519,773.13957528)
\curveto(564.74374852,773.13957528)(564.21041519,773.34790861)(563.77291519,773.76457527)
\curveto(563.33541519,774.18124194)(563.1166652,774.71249194)(563.1166652,775.35832527)
\curveto(563.1166652,775.88749193)(563.22916519,776.31457527)(563.45416519,776.63957527)
\curveto(563.68333186,776.96874193)(564.00833186,777.22707526)(564.42916519,777.41457526)
\curveto(564.85416519,777.60207526)(565.36458186,777.7291586)(565.96041519,777.79582526)
\curveto(566.55624852,777.86249193)(567.19583185,777.91249193)(567.87916518,777.94582526)
\lineto(567.87916518,778.12707526)
\curveto(567.87916518,778.39374193)(567.83124852,778.61457526)(567.73541518,778.78957526)
\curveto(567.64374852,778.96457526)(567.51041518,779.10207526)(567.33541518,779.20207526)
\curveto(567.16874852,779.29790859)(566.96874852,779.36249193)(566.73541519,779.39582526)
\curveto(566.50208185,779.42915859)(566.25833185,779.44582526)(566.00416519,779.44582526)
\curveto(565.69583186,779.44582526)(565.35208186,779.40415859)(564.97291519,779.32082526)
\curveto(564.59374852,779.24165859)(564.20208186,779.12499193)(563.79791519,778.97082526)
\lineto(563.73541519,778.97082526)
\lineto(563.73541519,780.16457526)
\curveto(563.96458186,780.22707526)(564.29583186,780.29582526)(564.72916519,780.37082526)
\curveto(565.16249852,780.44582526)(565.58958186,780.48332526)(566.01041519,780.48332526)
\curveto(566.50208185,780.48332526)(566.92916519,780.44165859)(567.29166518,780.35832526)
\curveto(567.65833185,780.27915859)(567.97499852,780.14165859)(568.24166518,779.94582526)
\curveto(568.50416518,779.75415859)(568.70416518,779.50624193)(568.84166518,779.20207526)
\curveto(568.97916518,778.89790859)(569.04791518,778.52082526)(569.04791518,778.07082526)
\closepath
\moveto(567.87916518,775.05207527)
\lineto(567.87916518,776.99582527)
\curveto(567.52083185,776.97499193)(567.09791518,776.94374193)(566.61041519,776.90207527)
\curveto(566.12708185,776.8604086)(565.74374852,776.79999193)(565.46041519,776.72082527)
\curveto(565.12291519,776.62499193)(564.84999852,776.47499193)(564.64166519,776.27082527)
\curveto(564.43333186,776.07082527)(564.32916519,775.79374193)(564.32916519,775.43957527)
\curveto(564.32916519,775.03957527)(564.44999853,774.73749194)(564.69166519,774.53332527)
\curveto(564.93333186,774.33332527)(565.30208186,774.23332527)(565.79791519,774.23332527)
\curveto(566.21041519,774.23332527)(566.58749852,774.31249194)(566.92916519,774.47082527)
\curveto(567.27083185,774.63332527)(567.58749852,774.82707527)(567.87916518,775.05207527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.41666516,775.70832527)
\curveto(577.41666516,775.06249194)(577.16458183,774.52499194)(576.66041516,774.09582527)
\curveto(576.15624849,773.67082527)(575.49583183,773.41874194)(574.67916517,773.33957527)
\lineto(574.67916517,771.07707528)
\lineto(573.94166517,771.07707528)
\lineto(573.94166517,773.30832527)
\curveto(573.39166517,773.31249194)(572.8749985,773.36457527)(572.39166517,773.46457527)
\curveto(571.90833184,773.56874194)(571.48958184,773.70207527)(571.13541517,773.86457527)
\lineto(571.13541517,775.10207527)
\lineto(571.23541517,775.10207527)
\curveto(571.31458184,775.04374194)(571.45624851,774.95832527)(571.66041517,774.84582527)
\curveto(571.86458184,774.73749194)(572.06249851,774.6479086)(572.25416517,774.57707527)
\curveto(572.47083184,774.4979086)(572.72291517,774.42290861)(573.01041517,774.35207527)
\curveto(573.30208184,774.28540861)(573.6124985,774.24582527)(573.94166517,774.23332527)
\lineto(573.94166517,776.93957527)
\curveto(573.7749985,776.9729086)(573.62083183,777.0041586)(573.47916517,777.03332527)
\curveto(573.3374985,777.0666586)(573.2062485,777.09999193)(573.08541517,777.13332526)
\curveto(572.4062485,777.3041586)(571.91874851,777.5604086)(571.62291517,777.90207526)
\curveto(571.32708184,778.2479086)(571.17916517,778.67290859)(571.17916517,779.17707526)
\curveto(571.17916517,779.79374192)(571.42083184,780.31457526)(571.90416517,780.73957526)
\curveto(572.39166517,781.16457525)(573.07083184,781.41249192)(573.94166517,781.48332525)
\lineto(573.94166517,783.18332525)
\lineto(574.67916517,783.18332525)
\lineto(574.67916517,781.49582525)
\curveto(575.0999985,781.48749192)(575.5312485,781.43749192)(575.97291516,781.34582525)
\curveto(576.41458183,781.25415859)(576.78541516,781.14790859)(577.08541516,781.02707525)
\lineto(577.08541516,779.80207526)
\lineto(576.99791516,779.80207526)
\curveto(576.68541516,779.99374192)(576.35833183,780.16249192)(576.01666516,780.30832526)
\curveto(575.67916516,780.45832526)(575.23333183,780.55207526)(574.67916517,780.58957526)
\lineto(574.67916517,777.89582526)
\curveto(574.80416516,777.87499193)(574.93958183,777.84582526)(575.08541516,777.80832526)
\curveto(575.2312485,777.77499193)(575.35833183,777.7479086)(575.46666516,777.72707526)
\curveto(576.08749849,777.59374193)(576.56666516,777.36457526)(576.90416516,777.03957527)
\curveto(577.24583183,776.71457527)(577.41666516,776.27082527)(577.41666516,775.70832527)
\closepath
\moveto(573.94166517,778.00207526)
\lineto(573.94166517,780.58332526)
\curveto(573.49583183,780.54999192)(573.12083184,780.42707526)(572.81666517,780.21457526)
\curveto(572.5124985,780.00624192)(572.36041517,779.71457526)(572.36041517,779.33957526)
\curveto(572.36041517,778.96040859)(572.47291517,778.67499193)(572.69791517,778.48332526)
\curveto(572.92291517,778.2916586)(573.3374985,778.13124193)(573.94166517,778.00207526)
\closepath
\moveto(576.23541516,775.54582527)
\curveto(576.23541516,775.93749193)(576.11249849,776.2229086)(575.86666516,776.40207527)
\curveto(575.6249985,776.5854086)(575.22916516,776.7291586)(574.67916517,776.83332527)
\lineto(574.67916517,774.24582527)
\curveto(575.17916516,774.29582527)(575.5624985,774.42290861)(575.82916516,774.62707527)
\curveto(576.09999849,774.83124194)(576.23541516,775.13749194)(576.23541516,775.54582527)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.13333333,linecolor=curcolor]
{
\newpath
\moveto(639.99999833,853.33333908)
\lineto(725.33333144,853.33333908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.17353908,858.49652012)
\lineto(728.15866199,853.35383604)
\lineto(714.17353832,848.21115311)
\curveto(716.40777626,851.24739105)(716.39490253,855.40149152)(714.17353908,858.49652012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8,linecolor=curcolor]
{
\newpath
\moveto(714.17353908,858.49652012)
\lineto(728.15866199,853.35383604)
\lineto(714.17353832,848.21115311)
\curveto(716.40777626,851.24739105)(716.39490253,855.40149152)(714.17353908,858.49652012)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.13333333,linecolor=curcolor]
{
\newpath
\moveto(639.99999833,774.40000595)
\lineto(725.33333144,774.40000595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.17353908,779.56318699)
\lineto(728.15866199,774.42050292)
\lineto(714.17353832,769.27781998)
\curveto(716.40777626,772.31405792)(716.39490253,776.46815839)(714.17353908,779.56318699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8,linecolor=curcolor]
{
\newpath
\moveto(714.17353908,779.56318699)
\lineto(728.15866199,774.42050292)
\lineto(714.17353832,769.27781998)
\curveto(716.40777626,772.31405792)(716.39490253,776.46815839)(714.17353908,779.56318699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.13333333,linecolor=curcolor]
{
\newpath
\moveto(639.99999833,697.42441148)
\lineto(725.33333144,697.42441148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.17353908,702.58759253)
\lineto(728.15866199,697.44490846)
\lineto(714.17353832,692.30222551)
\curveto(716.40777626,695.33846346)(716.39490253,699.49256393)(714.17353908,702.58759253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8,linecolor=curcolor]
{
\newpath
\moveto(714.17353908,702.58759253)
\lineto(728.15866199,697.44490846)
\lineto(714.17353832,692.30222551)
\curveto(716.40777626,695.33846346)(716.39490253,699.49256393)(714.17353908,702.58759253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.13333333,linecolor=curcolor]
{
\newpath
\moveto(639.99999833,618.66667302)
\lineto(725.33333144,618.66667302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.17353908,623.82985407)
\lineto(728.15866199,618.68717)
\lineto(714.17353832,613.54448705)
\curveto(716.40777626,616.580725)(716.39490253,620.73482547)(714.17353908,623.82985407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.8,linecolor=curcolor]
{
\newpath
\moveto(714.17353908,623.82985407)
\lineto(728.15866199,618.68717)
\lineto(714.17353832,613.54448705)
\curveto(716.40777626,616.580725)(716.39490253,620.73482547)(714.17353908,623.82985407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4633611,linecolor=curcolor]
{
\newpath
\moveto(170.66666622,853.33333908)
\lineto(85.33333311,853.33333908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.21955112,847.37141125)
\lineto(82.07092246,853.30967122)
\lineto(98.21955201,859.24792987)
\curveto(95.63967629,855.74198434)(95.65454159,850.94524238)(98.21955112,847.37141125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92376041,linecolor=curcolor]
{
\newpath
\moveto(98.21955112,847.37141125)
\lineto(82.07092246,853.30967122)
\lineto(98.21955201,859.24792987)
\curveto(95.63967629,855.74198434)(95.65454159,850.94524238)(98.21955112,847.37141125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4633611,linecolor=curcolor]
{
\newpath
\moveto(170.66666622,618.66667302)
\lineto(85.33333311,618.66667302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.21955112,612.7047452)
\lineto(82.07092246,618.64300516)
\lineto(98.21955201,624.58126381)
\curveto(95.63967629,621.07531829)(95.65454159,616.27857633)(98.21955112,612.7047452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92376041,linecolor=curcolor]
{
\newpath
\moveto(98.21955112,612.7047452)
\lineto(82.07092246,618.64300516)
\lineto(98.21955201,624.58126381)
\curveto(95.63967629,621.07531829)(95.65454159,616.27857633)(98.21955112,612.7047452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4633611,linecolor=curcolor]
{
\newpath
\moveto(170.66666622,697.60000615)
\lineto(85.33333311,697.60000615)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.21955112,691.63807833)
\lineto(82.07092246,697.57633828)
\lineto(98.21955201,703.51459694)
\curveto(95.63967629,700.00865142)(95.65454159,695.21190945)(98.21955112,691.63807833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92376041,linecolor=curcolor]
{
\newpath
\moveto(98.21955112,691.63807833)
\lineto(82.07092246,697.57633828)
\lineto(98.21955201,703.51459694)
\curveto(95.63967629,700.00865142)(95.65454159,695.21190945)(98.21955112,691.63807833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.4633611,linecolor=curcolor]
{
\newpath
\moveto(170.66666622,774.40000595)
\lineto(85.33333311,774.40000595)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.21955112,768.43807813)
\lineto(82.07092246,774.37633808)
\lineto(98.21955201,780.31459674)
\curveto(95.63967629,776.80865122)(95.65454159,772.01190925)(98.21955112,768.43807813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.92376041,linecolor=curcolor]
{
\newpath
\moveto(98.21955112,768.43807813)
\lineto(82.07092246,774.37633808)
\lineto(98.21955201,780.31459674)
\curveto(95.63967629,776.80865122)(95.65454159,772.01190925)(98.21955112,768.43807813)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.9166647,725.57499207)
\curveto(753.9166647,724.92915873)(753.66458136,724.39165874)(753.1604147,723.96249207)
\curveto(752.65624803,723.53749207)(751.99583137,723.28540874)(751.1791647,723.20624207)
\lineto(751.1791647,720.94374208)
\lineto(750.44166471,720.94374208)
\lineto(750.44166471,723.17499207)
\curveto(749.89166471,723.17915874)(749.37499804,723.23124207)(748.89166471,723.33124207)
\curveto(748.40833138,723.43540874)(747.98958138,723.56874207)(747.63541471,723.73124207)
\lineto(747.63541471,724.96874207)
\lineto(747.73541471,724.96874207)
\curveto(747.81458138,724.91040873)(747.95624805,724.82499207)(748.16041471,724.71249207)
\curveto(748.36458138,724.60415874)(748.56249804,724.5145754)(748.75416471,724.44374207)
\curveto(748.97083138,724.3645754)(749.22291471,724.2895754)(749.51041471,724.21874207)
\curveto(749.80208137,724.1520754)(750.11249804,724.11249207)(750.44166471,724.09999207)
\lineto(750.44166471,726.80624206)
\curveto(750.27499804,726.8395754)(750.12083137,726.8708254)(749.97916471,726.89999206)
\curveto(749.83749804,726.9333254)(749.70624804,726.96665873)(749.58541471,726.99999206)
\curveto(748.90624804,727.1708254)(748.41874804,727.42707539)(748.12291471,727.76874206)
\curveto(747.82708138,728.11457539)(747.67916471,728.53957539)(747.67916471,729.04374206)
\curveto(747.67916471,729.66040872)(747.92083138,730.18124205)(748.40416471,730.60624205)
\curveto(748.89166471,731.03124205)(749.57083137,731.27915872)(750.44166471,731.34999205)
\lineto(750.44166471,733.04999205)
\lineto(751.1791647,733.04999205)
\lineto(751.1791647,731.36249205)
\curveto(751.59999804,731.35415872)(752.03124803,731.30415872)(752.4729147,731.21249205)
\curveto(752.91458137,731.12082538)(753.2854147,731.01457539)(753.5854147,730.89374205)
\lineto(753.5854147,729.66874206)
\lineto(753.4979147,729.66874206)
\curveto(753.1854147,729.86040872)(752.85833137,730.02915872)(752.5166647,730.17499205)
\curveto(752.1791647,730.32499205)(751.73333137,730.41874205)(751.1791647,730.45624205)
\lineto(751.1791647,727.76249206)
\curveto(751.3041647,727.74165873)(751.43958137,727.71249206)(751.5854147,727.67499206)
\curveto(751.73124804,727.64165873)(751.85833137,727.61457539)(751.9666647,727.59374206)
\curveto(752.58749803,727.46040873)(753.0666647,727.23124206)(753.4041647,726.90624206)
\curveto(753.74583136,726.58124206)(753.9166647,726.13749206)(753.9166647,725.57499207)
\closepath
\moveto(750.44166471,727.86874206)
\lineto(750.44166471,730.44999205)
\curveto(749.99583137,730.41665872)(749.62083137,730.29374205)(749.31666471,730.08124205)
\curveto(749.01249804,729.87290872)(748.86041471,729.58124206)(748.86041471,729.20624206)
\curveto(748.86041471,728.82707539)(748.97291471,728.54165873)(749.19791471,728.34999206)
\curveto(749.42291471,728.15832539)(749.83749804,727.99790873)(750.44166471,727.86874206)
\closepath
\moveto(752.7354147,725.41249207)
\curveto(752.7354147,725.80415873)(752.61249803,726.0895754)(752.3666647,726.26874206)
\curveto(752.12499803,726.4520754)(751.7291647,726.5958254)(751.1791647,726.69999206)
\lineto(751.1791647,724.11249207)
\curveto(751.6791647,724.16249207)(752.06249803,724.2895754)(752.3291647,724.49374207)
\curveto(752.59999803,724.69790874)(752.7354147,725.00415873)(752.7354147,725.41249207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(762.70416467,731.40624205)
\lineto(759.37916468,731.40624205)
\lineto(759.37916468,723.19999207)
\lineto(758.14166469,723.19999207)
\lineto(758.14166469,731.40624205)
\lineto(754.81666469,731.40624205)
\lineto(754.81666469,732.50624205)
\lineto(762.70416467,732.50624205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(769.96666465,725.57499207)
\curveto(769.96666465,724.92915873)(769.71458132,724.39165874)(769.21041466,723.96249207)
\curveto(768.70624799,723.53749207)(768.04583133,723.28540874)(767.22916466,723.20624207)
\lineto(767.22916466,720.94374208)
\lineto(766.49166466,720.94374208)
\lineto(766.49166466,723.17499207)
\curveto(765.94166467,723.17915874)(765.424998,723.23124207)(764.94166467,723.33124207)
\curveto(764.45833134,723.43540874)(764.03958134,723.56874207)(763.68541467,723.73124207)
\lineto(763.68541467,724.96874207)
\lineto(763.78541467,724.96874207)
\curveto(763.86458134,724.91040873)(764.006248,724.82499207)(764.21041467,724.71249207)
\curveto(764.41458134,724.60415874)(764.612498,724.5145754)(764.80416467,724.44374207)
\curveto(765.02083133,724.3645754)(765.27291467,724.2895754)(765.56041467,724.21874207)
\curveto(765.85208133,724.1520754)(766.162498,724.11249207)(766.49166466,724.09999207)
\lineto(766.49166466,726.80624206)
\curveto(766.324998,726.8395754)(766.17083133,726.8708254)(766.02916467,726.89999206)
\curveto(765.887498,726.9333254)(765.756248,726.96665873)(765.63541467,726.99999206)
\curveto(764.956248,727.1708254)(764.468748,727.42707539)(764.17291467,727.76874206)
\curveto(763.87708134,728.11457539)(763.72916467,728.53957539)(763.72916467,729.04374206)
\curveto(763.72916467,729.66040872)(763.97083134,730.18124205)(764.45416467,730.60624205)
\curveto(764.94166467,731.03124205)(765.62083133,731.27915872)(766.49166466,731.34999205)
\lineto(766.49166466,733.04999205)
\lineto(767.22916466,733.04999205)
\lineto(767.22916466,731.36249205)
\curveto(767.64999799,731.35415872)(768.08124799,731.30415872)(768.52291466,731.21249205)
\curveto(768.96458132,731.12082538)(769.33541466,731.01457539)(769.63541466,730.89374205)
\lineto(769.63541466,729.66874206)
\lineto(769.54791466,729.66874206)
\curveto(769.23541466,729.86040872)(768.90833132,730.02915872)(768.56666466,730.17499205)
\curveto(768.22916466,730.32499205)(767.78333133,730.41874205)(767.22916466,730.45624205)
\lineto(767.22916466,727.76249206)
\curveto(767.35416466,727.74165873)(767.48958133,727.71249206)(767.63541466,727.67499206)
\curveto(767.78124799,727.64165873)(767.90833133,727.61457539)(768.01666466,727.59374206)
\curveto(768.63749799,727.46040873)(769.11666466,727.23124206)(769.45416466,726.90624206)
\curveto(769.79583132,726.58124206)(769.96666465,726.13749206)(769.96666465,725.57499207)
\closepath
\moveto(766.49166466,727.86874206)
\lineto(766.49166466,730.44999205)
\curveto(766.04583133,730.41665872)(765.67083133,730.29374205)(765.36666467,730.08124205)
\curveto(765.062498,729.87290872)(764.91041467,729.58124206)(764.91041467,729.20624206)
\curveto(764.91041467,728.82707539)(765.02291467,728.54165873)(765.24791467,728.34999206)
\curveto(765.47291467,728.15832539)(765.887498,727.99790873)(766.49166466,727.86874206)
\closepath
\moveto(768.78541466,725.41249207)
\curveto(768.78541466,725.80415873)(768.66249799,726.0895754)(768.41666466,726.26874206)
\curveto(768.17499799,726.4520754)(767.77916466,726.5958254)(767.22916466,726.69999206)
\lineto(767.22916466,724.11249207)
\curveto(767.72916466,724.16249207)(768.11249799,724.2895754)(768.37916466,724.49374207)
\curveto(768.64999799,724.69790874)(768.78541466,725.00415873)(768.78541466,725.41249207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(379.99999901,739.99999537)
\lineto(279.99999927,839.99999511)
\lineto(279.99999927,1039.99999992)
\lineto(599.99999843,1039.99999992)
\lineto(599.99999843,439.99999616)
\lineto(279.99999927,439.99999616)
\lineto(279.99999927,639.99999563)
\closepath
}
}
\end{pspicture}

